Target Fragmentation in Semi-Inclusive DIS: Fracture Functions, Cut Vertices and the OPE

We discuss semi-inclusive Deep Inelastic Scattering (DIS) in the z -> 1 limit, in particular the relationship between fracture functions, generalised cut vertices and Green functions of the composite operators arising in the OPE. The implications, in the spin-polarised case, for testing whether the "proton spin" effect is target-independent are explored. Explicit calculations in (phi^3)_6 theory are presented which are consistent with our observations.

==> 1PI.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1PI.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1216,3050)(2993,-4798)
\put(3376,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}1PI}}}
\end{picture}


==> brancha.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brancha.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1512,4824)(4501,-5173)
\put(4501,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(5326,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1-z-x$}}}
\put(4501,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(5551,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(5551,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$z$}}}
\put(5326,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p-\pp-k$}}}
\end{picture}


==> branchb.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{brancha.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1512,4824)(4501,-5173)
\put(4501,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(4951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4501,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(5401,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p-\pp-k$}}}
\put(5551,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(5401,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$1-z-x$}}}
\put(5551,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$z$}}}
\end{picture}


==> cut_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cut_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5037,3099)(376,-4648)
\put(4576,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\put(1801,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(5401,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3976,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4276,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(2851,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}+}}}
\end{picture}


==> cuts1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cuts1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6837,6024)(901,-6373)
\put(901,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(A) k_+ < 0$}}}
\put(7726,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(A) k_+ > 0$}}}
\put(4801,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\gamma$}}}
\put(7276,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$k_-$}}}
\put(7726,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(B) k _+ >  p_+$}}}
\put(901,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(B) k_+ < p_+$}}}
\end{picture}


==> cuts2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cuts2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5787,6024)(826,-6373)
\put(826,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(B)$}}}
\put(6151,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$k_-$}}}
\put(6526,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(A)$}}}
\put(2326,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\gamma^\prime$}}}
\end{picture}


==> cuts3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cuts3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8487,7224)(526,-7573)
\put(526,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(A) k_+ < 0$}}}
\put(7726,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(A) k_+ > 0$}}}
\put(7726,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(D) k_+ > (1-z)p_+$}}}
\put(7726,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$(C) k_+ > -zp_+$}}}
\put(7726,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(B) k_+ >  p_+$}}}
\put(7951,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$k_-$}}}
\put(526,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(D) k_+ < (1-z)p_+$}}}
\put(526,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(C) k_+ < -zp_+$}}}
\put(526,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(B) k_+ < p_+$}}}
\end{picture}


==> diag0.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag0.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(260,220)(190,575)
\put(225,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(205,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(420,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(415,610){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> diag1a.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(240,220)(200,575)
\put(415,610){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(215,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(410,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> diag1b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(240,220)(200,575)
\put(410,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(215,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(410,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> diag1c.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(240,220)(200,575)
\put(410,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(410,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(215,705){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(220,620){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> diag1d.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1d.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(260,220)(190,575)
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(410,610){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(420,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(205,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> diag1e.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1e.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(260,220)(190,575)
\put(410,610){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(420,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(205,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> diag1f.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1f.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(250,220)(195,575)
\put(215,605){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(415,605){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(415,665){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(205,665){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> diag1g.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1g.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(260,220)(190,575)
\put(410,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(215,605){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(420,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(200,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> diag1h.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=diag1h.pstex}%
\end{picture}%
\setlength{\unitlength}{0.007500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined

\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%

\fi\endgroup
\begin{picture}(260,220)(190,575)
\put(410,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(420,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(205,685){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(220,615){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> diff_had.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diff_had.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3108,2539)(2368,-5044)
\put(2551,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}p}}}
\put(5476,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}X}}}
\put(3751,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\mathcal{R}$}}}
\put(4426,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}h}}}
\put(2626,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\gamma$}}}
\end{picture}


==> diff_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{diff_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4266,3741)(2668,-3415)
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\put(3976,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}
\put(5251,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}
\put(2776,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4051,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(5251,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(6526,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> dom_cuts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dom_cuts.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9024,3741)(589,-3490)
\put(7576,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\put(6076,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(6976,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(9301,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(8401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(8476,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda^*$}}}
\put(676,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(1576,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(3901,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3001,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(5026,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}\&}}}
\put(1351,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda$}}}
\put(3076,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda^*$}}}
\put(6751,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda$}}}
\end{picture}


==> fact.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fact.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6116,3849)(1168,-3598)
\put(5926,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$\times$}}}
\put(4201,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}=}}}
\put(5251,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}h}}}
\put(6901,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}h}}}
\put(5251,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}p}}}
\put(1276,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}h}}}
\put(3451,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}h}}}
\put(3301,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}p}}}
\put(1426,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}p}}}
\put(6901,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}p}}}
\end{picture}


==> gen_cut_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gen_cut_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7449,3174)(1189,-4948)
\put(2926,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda^*$}}}
\put(4801,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}+}}}
\put(8251,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(7951,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(6226,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(6601,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(6901,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(1276,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(3751,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(1426,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3601,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(7126,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\put(1951,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda$}}}
\end{picture}


==> gen_uncut_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gen_uncut_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7449,2900)(1189,-4948)
\put(1951,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda$}}}
\put(4801,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}+}}}
\put(8251,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(7951,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(6226,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(6601,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(6901,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(1276,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(3751,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(1426,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3601,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3001,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\Lambda$}}}
\put(7126,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\end{picture}


==> hadron.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hadron.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2820,2124)(2668,-4369)
\put(3451,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$q$}}}
\put(2701,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4801,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\end{picture}


==> regge_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{regge_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4266,3741)(2668,-3415)
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$g^\RR_1$}}}
\put(2776,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4051,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(5251,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\pp$}}}
\put(6526,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\end{picture}


==> uncut_vert.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uncut_vert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00050000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5037,2900)(376,-4648)
\put(4576,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}G}}}
\put(1801,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(5401,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(3976,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$p$}}}
\put(4276,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$k$}}}
\put(2851,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}+}}}
\end{picture}

